Test or Run? Scheduling Jobs of Unknown Length

A machine faces many jobs whose lengths are hidden. Spending one unit of time to inspect a job may reveal a short job that should be finished now, or it may reveal nothing useful while every other job waits. When should the machine keep looking, and when should it start working? We study natural variants of this question and provide optimal algorithms in both the worst-case and instance-optimal frameworks. The resulting algorithms are often quite simple, which may make them useful in practice.

==> blind_optimization_curve_tikz.tex <==
% The blind-optimization curve as a native pgfplots graphic.
\begingroup
\tracinglostchars=0
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.73\linewidth,
  xmin=0.2,
  xmax=20,
  ymin=0.92,
  ymax=5.1,
  xlabel={raw time $u$},
  ylabel={competitive ratio},
  xtick={1,5,10,15,20},
  ytick={1,2,3,4,5},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  grid=major,
  grid style={black!15},
  axis line style={black!65},
  tick style={black!65},
  axis x line*=bottom,
  axis y line*=left,
  samples=100,
  no markers,
  legend style={
    font=\scriptsize,
    draw=none,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
  },
]
% Exact randomized curve.
\addplot[blue!75!black,very thick,domain=0.2:1] {1};
\addlegendentry{randomized}
\addplot[forget plot,blue!75!black,very thick,domain=1:2.24697960372]
  {x^3/(x^2+(x-1)^3)};
\addplot[forget plot,blue!75!black,very thick,domain=2.24697960372:20]
  {0.5*(1+sqrt((x^2+x-1)/(x-1)))};

% Exact deterministic curve.
\addplot[red!80!black,very thick,domain=0.2:1] {1};
\addlegendentry{deterministic}
\addplot[red!80!black,very thick,domain=1:2] {x};
\addplot[red!80!black,very thick,domain=2:20]
  {(sqrt(4*x^3-4*x+1)-1)/(2*(x-1))};

\addplot[black!40,densely dotted,thin] coordinates {(1,0.92) (1,5.1)};
\addplot[black!40,densely dotted,thin] coordinates {(2,0.92) (2,5.1)};
\addplot[black!40,densely dotted,thin]
  coordinates {(2.24697960372,0.92) (2.24697960372,5.1)};
\end{axis}
\end{tikzpicture}
\endgroup


==> curves_overview_tikz.tex <==
% Deterministic revealing-optimization algorithm curves.
\begingroup
\tracinglostchars=0
\pgfmathdeclarefunction{introRhoI}{1}{%
  \pgfmathparse{%
    (-(((#1-1)^3)+((#1-1)^2)+1)
      +sqrt((((#1-1)^3)+((#1-1)^2)+1)^2
        +4*(#1-1)*(((#1-1)^2)+(#1-1)+1)*((#1-1)+2)))
      /(2*(#1-1))}%
}
\begin{tikzpicture}
\begin{axis}[
  width=0.88\textwidth,
  height=0.48\textwidth,
  xmin=0.2,
  xmax=7.3,
  ymin=0.97,
  ymax=2,
  xlabel={raw execution time $u$},
  ylabel={competitive ratio},
  xtick={1,2,3,4,5,6,7},
  ytick={1,1.25,1.5,1.75,2},
  tick label style={font=\footnotesize},
  label style={font=\small},
  grid=major,
  grid style={black!15},
  axis line style={black!65},
  tick style={black!65},
  axis x line*=bottom,
  axis y line*=left,
  samples=100,
  no markers,
  clip=true,
  legend style={
    font=\footnotesize,
    draw=none,
    fill=none,
    at={(0.5,1.04)},
    anchor=south,
    legend columns=3,
    /tikz/every even column/.append style={column sep=12pt},
  },
]

% Explicit legend images avoid binding entries to individual curve pieces.
\addlegendimage{violet!82!black,densely dotted,line width=1.5pt}
\addlegendentry{\textsc{Raw}}
\addlegendimage{teal!78!black,dashed,line width=1.5pt}
\addlegendentry{\textsc{ForcedPrefixUTE}}
\addlegendimage{red!78!black,dash dot,line width=1.5pt}
\addlegendentry{\textsc{AdaptiveThreshold}}

% Show each algorithm only on the interval where it gives the best guarantee.
\addplot[violet!82!black,densely dotted,line width=1.5pt,domain=0.2:1]
  {1};
\addplot[violet!82!black,densely dotted,line width=1.5pt,
  domain=1:1.86676039917]
  {x};

% ForcedPrefixUTE on its two optimal intervals.
\addplot[teal!78!black,dashed,line width=1.5pt,
  domain=1.86676039917:3.14789903570] {introRhoI(x)};
\addplot[teal!78!black,dashed,line width=1.5pt,
  domain=3.14789903570:3.61803398875] {1+1/sqrt(x-1)};

\addplot[red!78!black,dash dot,line width=1.5pt,smooth] coordinates {
  (3.61803399,1.61803399)
  (3.63837920,1.61566099)
  (3.65923107,1.61328800)
  (3.68063111,1.61091500)
  (3.70262731,1.60854201)
  (3.72527568,1.60616902)
  (3.74864222,1.60379602)
  (3.77280560,1.60142303)
  (3.79786084,1.59905003)
  (3.82392445,1.59667704)
  (3.85114178,1.59430404)
  (3.87969805,1.59193105)
  (3.90983519,1.58955805)
  (3.94187917,1.58718506)
  (3.97628649,1.58481206)
  (4.01372962,1.58243907)
  (4.05526944,1.58006608)
  (4.10275400,1.57769308)
  (4.15995362,1.57532009)
  (4.23729031,1.57294709)
  (4.50524150,1.57057410)
};
\addplot[red!78!black,dash dot,line width=1.5pt,
  domain=4.50524149579:7.3] {1.57057409665};

\addplot[black!45,densely dotted,thin] coordinates {(1,0.97) (1,2)};
\node[font=\footnotesize,rotate=90,anchor=south]
  at (axis cs:1,1.18) {$\uDet{1}$};
\addplot[black!45,densely dotted,thin]
  coordinates {(1.86676039917,0.97) (1.86676039917,2)};
\node[font=\footnotesize,rotate=90,anchor=south]
  at (axis cs:1.86676039917,1.18) {$\uDet{2}$};
\addplot[black!45,densely dotted,thin]
  coordinates {(3.14789903570,0.97) (3.14789903570,2)};
\node[font=\footnotesize,rotate=90,anchor=south]
  at (axis cs:3.14789903570,1.18) {$\uDet{3}$};
\addplot[black!45,densely dotted,thin]
  coordinates {(3.61803398875,0.97) (3.61803398875,2)};
\node[font=\footnotesize,rotate=90,anchor=south]
  at (axis cs:3.61803398875,1.18) {$\uDet{4}$};
\addplot[black!45,densely dotted,thin]
  coordinates {(4.50524149579,0.97) (4.50524149579,2)};
\node[font=\footnotesize,rotate=90,anchor=south]
  at (axis cs:4.50524149579,1.18) {$\uDet{5}$};
\end{axis}
\end{tikzpicture}
\endgroup


==> randomized_curve_tikz.tex <==
% Exact randomized revealing-optimization curve.
\begingroup
\tracinglostchars=0
\begin{tikzpicture}
\begin{axis}[
  width=0.98\linewidth,
  height=0.58\linewidth,
  xmin=0.2,
  xmax=7.3,
  ymin=0.97,
  ymax=1.91,
  xlabel={raw execution time $u$},
  ylabel={competitive ratio},
  xtick={1,2,3,4,5,6,7},
  ytick={1,1.2,1.4,1.6,1.8},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major,
  grid style={black!15},
  axis line style={black!65},
  tick style={black!65},
  axis x line*=bottom,
  axis y line*=left,
  samples=120,
  no markers,
  clip=true,
]

\addplot[orange!88!black,very thick,domain=0.2:1] {1};
\addplot[orange!88!black,very thick,domain=1:5.04891733952]
  {x^3/(x^2+(x-1)^3)};
\addplot[orange!88!black,very thick,domain=5.04891733952:6.25]
  {1+1/(2*(sqrt(x)-1))};
\addplot[orange!88!black,very thick,domain=6.25:7.3] {4/3};
\addplot[black!45,densely dotted,thin] coordinates {(1,0.97) (1,1.91)};
\node[font=\scriptsize,rotate=90,anchor=south]
  at (axis cs:1,1.08) {$\uRand{1}$};
\addplot[black!45,densely dotted,thin]
  coordinates {(5.04891733952,0.97) (5.04891733952,1.91)};
\node[font=\scriptsize,rotate=90,anchor=south]
  at (axis cs:5.04891733952,1.08) {$\uRand{2}$};
\addplot[black!45,densely dotted,thin]
  coordinates {(6.25,0.97) (6.25,1.91)};
\node[font=\scriptsize,rotate=90,anchor=south]
  at (axis cs:6.25,1.08) {$\uRand{3}$};
\addplot[only marks,mark=*,mark size=1.6pt,black] coordinates {
  (2.36602540378,1.62575238458)
  (5.04891733952,1.39719767662)
  (6.25,1.33333333333)
};
\node[font=\scriptsize,anchor=west] at (axis cs:2.78,1.66)
  {maximum $1.62\ldots$};
\draw[black!55,thin] (axis cs:2.74,1.655) -- (axis cs:2.39,1.627);
\node[font=\scriptsize,anchor=west] at (axis cs:6.53,1.375) {$4/3$};

\end{axis}
\end{tikzpicture}
\endgroup

